SkillSelect-Serve: QoS-Aware Budgeted Skill Service Recommendation for LLM Agents

Reusable agent skills are emerging as a service-oriented capability layer for Large Language Model (LLM) agents. Unlike plain retrieval items, a skill exposes functional capabilities, input-output assumptions, tool dependencies, context cost, and risk metadata. Selecting skills is particularly challenging for small LLM agents, which can load only a few capability units under restricted context, tool availability, and risk tolerance. Existing fixed Top-k methods rank skills by textual relevance and overlook requirement satisfaction, deliverability, and operational constraints. We present SkillSelect-Serve, a QoS-aware, budget-constrained Skill Service recommendation framework. Raw skills are profiled as structured Skill Services, the task is converted into a structured requirement object, and candidates discovered from a large-scale registry are ranked by a calibrated task-conditioned suitability estimator and packed by a constrained projection enforcing token-budget, aggregated-risk, and tool-availability constraints, using only deployment-observable features. On a registry of 35,353 skills with pooled multi-positive relevance judgments verified by two independent assessors, the unconstrained top-5 recommendation fits a realistic 4,000-token context for only 9.1% of tasks; the constrained projection restores 100% deliverability at a cost of only 1.14 points of hit rate, outperforming retrieve-and-rerank, budget truncation, and diversity-based selection under identical budgets. The same mechanism halves delivered risk exposure and eliminates the 44-81% tool-violation rates of tool-agnostic recommendation. At an identical three-service budget, hit rate improves from 0.8864 to 0.9091 over fixed Top-3 retrieval. The results support managing reusable agent skills as discoverable, comparable, and constraint-aware service units instead of plain retrievable documents.

==> fig/fig1_storyboard.tex <==
% Fig. 1 v3 -- HuggingGPT-style storyboard, fully native TikZ vector.
% Content is drawn as mini-illustrations (skill-card stack, planner robot,
% parcel with service chips, agent robot, rendered trend-report page).
% NOTE: trailing % on every line before \begin{tikzpicture} is required --
% this file is \input inside \resizebox (horizontal mode), so unguarded
% line endings become interword spaces that shift the figure off-center.
\definecolor{pReq}{RGB}{244,239,250}%
\definecolor{pReqB}{RGB}{164,138,204}%
\definecolor{pBlue}{RGB}{232,241,250}%
\definecolor{pBlueB}{RGB}{118,158,201}%
\definecolor{pGreen}{RGB}{233,245,237}%
\definecolor{pGreenB}{RGB}{124,178,143}%
\definecolor{pPurple}{RGB}{240,235,248}%
\definecolor{pPurpleB}{RGB}{155,128,197}%
\definecolor{pOrange}{RGB}{253,242,228}%
\definecolor{pOrangeB}{RGB}{216,160,86}%
\definecolor{pResp}{RGB}{236,246,238}%
\definecolor{pRespB}{RGB}{124,178,143}%
\definecolor{segA}{RGB}{76,134,198}%
\definecolor{segB}{RGB}{111,176,127}%
\definecolor{segC}{RGB}{155,127,201}%
\definecolor{segD}{RGB}{226,162,63}%
\definecolor{segE}{RGB}{100,181,190}%
\definecolor{skipR}{RGB}{204,74,74}%
\definecolor{txtc}{RGB}{55,55,55}%
\definecolor{cName}{RGB}{23,110,128}%
\definecolor{cTool}{RGB}{176,108,24}%
\definecolor{cRisk}{RGB}{52,130,74}%
\begin{tikzpicture}[
  font=\scriptsize, text=txtc,
  every node/.style={align=center},
  panel/.style={rounded corners=6pt, line width=0.8pt},
  card/.style={fill=white, draw=black!20, rounded corners=2.5pt, inner sep=3pt,
               drop shadow={opacity=0.10, shadow xshift=0.35mm, shadow yshift=-0.45mm}},
  ptitle/.style={font=\scriptsize\bfseries, anchor=north west, inner sep=0pt},
  psub/.style={font=\tiny\itshape, text=black!45, anchor=south east, inner sep=1pt},
  tinytxt/.style={font=\tiny, text=txtc},
  fat/.style={-{Triangle[length=2.2mm,width=3.4mm]}, line width=1.5mm, black!17},
  flow/.style={-{Stealth[length=1.8mm,width=1.4mm]}, line width=0.55pt, black!55},
  dflow/.style={-{Stealth[length=1.8mm,width=1.4mm]}, line width=0.5pt, black!45, dashed},
]
% =============== Request banner ===============
\draw[panel, fill=pReq, draw=pReqB!70] (0,3.75) rectangle (11.9,4.72);
\node[fill=pReqB, text=white, rounded corners=3.5pt, inner sep=2.5pt, font=\tiny\bfseries] at (0.85,4.72) {Request $x$};
\node[anchor=west, text width=104mm, font=\scriptsize\itshape] at (0.25,4.22) {``Analyze sales data by region, identify top-selling products, and generate a trend report.''};
\draw[panel, fill=black!4, draw=black!30] (12.25,3.75) rectangle (17.6,4.72);
\node[fill=black!55, text=white, rounded corners=3.5pt, inner sep=2.5pt, font=\tiny\bfseries] at (13.3,4.72) {Agent envelope $A$};
\node[anchor=west, text width=49mm, font=\tiny] at (12.45,4.20) {context $C_A{=}4{,}000$ tok $\cdot$ budget $k{\le}5$\\ available tools $T_A$ $\cdot$ risk cap $R_A$};
% =============== Panel frames ===============
\draw[panel, fill=pBlue,   draw=pBlueB]   (0,0)     rectangle (4.15,3.4);
\draw[panel, fill=pGreen,  draw=pGreenB]  (4.5,0)   rectangle (8.65,3.4);
\draw[panel, fill=pPurple, draw=pPurpleB] (9.0,0)   rectangle (13.15,3.4);
\draw[panel, fill=pOrange, draw=pOrangeB] (13.45,0) rectangle (17.6,3.4);
\node[ptitle] at (0.16,3.24)  {Stage 1 $\cdot$ Profiling \& Planning};
\node[ptitle] at (4.66,3.24)  {Stage 2 $\cdot$ Candidate Discovery};
\node[ptitle] at (9.16,3.24)  {Stage 3 $\cdot$ Dual-Granularity Scoring};
\node[ptitle] at (13.61,3.24) {Stage 4 $\cdot$ Budgeted QoS Packing};
\node[psub] at (4.05,3.46)  {skill-as-a-service};
\node[psub] at (8.55,3.46)  {service discovery};
\node[psub] at (13.05,3.46) {service composition};
\node[psub] at (17.50,3.46) {service recommendation};
% =============== P1: profiling & planning ===============
% skill-card stack (registry)
\IfFileExists{fig/icons/registry.png}{%
\node[inner sep=0pt] at (0.64,2.38) {\includegraphics[width=8.5mm]{fig/icons/registry.png}};%
}{%
\draw[fill=pBlueB!12, draw=black!30, rounded corners=1pt] (0.44,2.18) rectangle (1.02,2.76);
\draw[fill=pBlueB!12, draw=black!30, rounded corners=1pt] (0.36,2.11) rectangle (0.94,2.69);
\draw[fill=white, draw=black!40, rounded corners=1pt] (0.28,2.04) rectangle (0.86,2.62);
\fill[pBlueB!65] (0.33,2.51) rectangle (0.70,2.57);
\draw[black!30, line width=0.4pt] (0.33,2.41) -- (0.81,2.41);
\draw[black!30, line width=0.4pt] (0.33,2.32) -- (0.81,2.32);
\draw[black!30, line width=0.4pt] (0.33,2.23) -- (0.66,2.23);
\fill[cTool!35] (0.66,2.09) rectangle (0.81,2.16);
}
\node[tinytxt] at (0.62,1.78) {registry $\mathcal{S}$\\ 35{,}353 skills};
\draw[flow] (1.05,2.32) -- (1.45,2.32);
\node[card, text width=23mm, font=\tiny, anchor=west] at (1.5,2.32) {\textbf{Skill Service Profile $\pi$}\\ \texttt{\color{cName}sales\_insights}\\ tools: {\color{cTool}python $\cdot$ files}\\ cost 812 tok $\cdot$ {\color{cRisk}risk low}};
% requirement planner robot
\IfFileExists{fig/icons/planner.png}{%
\node[inner sep=0pt] at (0.62,0.80) {\includegraphics[width=8mm]{fig/icons/planner.png}};%
}{%
\draw[pPurpleB, line width=0.6pt] (0.62,1.02) -- (0.62,1.10);
\fill[pPurpleB] (0.62,1.12) circle (0.035);
\draw[fill=pPurpleB!22, draw=pPurpleB, line width=0.7pt, rounded corners=2.5pt] (0.36,0.56) rectangle (0.88,1.02);
\fill[pPurpleB] (0.49,0.86) circle (0.05);
\fill[pPurpleB] (0.75,0.86) circle (0.05);
\draw[pPurpleB, line width=0.7pt] (0.52,0.72) .. controls (0.62,0.64) .. (0.72,0.72);
}
\node[tinytxt] at (0.62,0.28) {requirement\\ planner};
\draw[flow] (1.05,0.78) -- (1.45,0.78);
\node[card, text width=23mm, font=\tiny, anchor=west] at (1.5,0.78) {\textbf{Requirement $\rho_x$}\\ caps: analyze $\cdot$ chart $\cdot$ report\\ I/O: \texttt{csv}\;$\to$\;\texttt{report}\\ tools: {\color{cTool}python, files}};
% =============== P2: discovery funnel (native, cards falling in) ===============
% falling candidate mini-cards above the funnel mouth
\foreach \x/\y/\r/\c in {5.42/2.88/14/pBlueB, 5.90/2.93/-8/pOrangeB, 6.38/2.87/6/pPurpleB,
                          6.86/2.94/-12/pBlueB, 7.34/2.88/10/pOrangeB, 7.78/2.92/-6/pPurpleB} {
  \begin{scope}[shift={(\x,\y)}, rotate=\r]
    \draw[fill=\c!28, draw=\c!90, line width=0.5pt, rounded corners=1pt] (-0.14,-0.09) rectangle (0.14,0.09);
    \draw[\c!90, line width=0.4pt] (-0.085,0.025) -- (0.085,0.025);
    \draw[\c!90, line width=0.4pt] (-0.085,-0.030) -- (0.04,-0.030);
  \end{scope}
}
\draw[fill=white, draw=pGreenB, rounded corners=1pt] (5.10,2.74) -- (8.05,2.74) -- (7.25,1.68) -- (5.90,1.68) -- cycle;
\draw[pGreenB!55, line width=0.5pt] (5.33,2.44) -- (7.82,2.44);
\draw[pGreenB!55, line width=0.5pt] (5.56,2.14) -- (7.59,2.14);
\node[tinytxt] at (6.575,2.59) {lexical $+$ dense retrieval};
\node[tinytxt] at (6.575,2.29) {rank fusion};
\node[tinytxt] at (6.575,1.96) {cross-encoder rerank};
\draw[flow] (6.575,1.68) -- (6.575,1.52);
\node[card, text width=26mm, font=\tiny] at (6.575,0.92) {\textbf{top-20 candidates $\mathcal{C}_x$}\\ 1.\;\texttt{\color{cName}sales\_insights} \hfill .91\\ 2.\;\texttt{\color{cName}chart\_builder} \hfill .87\\ 3.\;\texttt{\color{cName}db\_exporter} \hfill .85 \; $\cdots$};
% =============== P3: re-scoring (retrieval rank vs suitability) ===============
\node[tinytxt, font=\tiny\bfseries] at (9.95,2.86) {retrieval rank};
\node[tinytxt, font=\tiny\bfseries] at (12.20,2.86) {suitability $p_i$};
% left column entries
\foreach \y/\l in {2.58/1, 2.30/2, 2.02/3, 1.74/4, 1.46/5} {
  \node[tinytxt] at (9.95,\y) {s\l};
}
% right column: reordered with bars
\foreach \y/\l/\p/\w in {2.58/2/.93/0.75, 2.30/1/.90/0.72, 2.02/4/.86/0.69, 1.74/3/.79/0.63, 1.46/5/.71/0.57} {
  \fill[pPurpleB!30] (11.55,\y-0.08) rectangle (11.55+\w,\y+0.08);
  \node[tinytxt, anchor=west] at (11.55,\y) {s\l\; \p};
}
% crossing links
\foreach \a/\b in {2.58/2.30, 2.30/2.58, 2.02/1.74, 1.74/2.02, 1.46/1.46} {
  \draw[black!30, line width=0.4pt] (10.25,\a) -- (11.45,\b);
}
\node[card, text width=33mm, font=\tiny, draw=black!30, dashed] at (11.075,0.72) {bundle calibrators $\hat{Q}_B,\hat{H}_B$ over $\mathcal{B}_x^{(k)}$\\ {\color{black!50}composition analysis only}};
% =============== P4: budget packing (money shot) ===============
% ranked chips
\foreach \x/\l/\c in {13.80/1/segA, 14.42/2/segB, 15.04/3/white, 15.66/4/segC, 16.28/5/segD, 16.90/6/segE} {
  \draw[fill=\c!85, draw=black!25, rounded corners=1.5pt] (\x,2.42) rectangle (\x+0.5,2.76);
}
\foreach \x/\l in {13.80/1, 14.42/2, 15.66/4, 16.28/5, 16.90/6} {
  \node[tinytxt, text=white] at (\x+0.25,2.59) {s\l};
}
\node[tinytxt, text=skipR] at (15.29,2.59) {s3};
\draw[skipR, line width=0.7pt] (15.08,2.46) -- (15.50,2.72);
\draw[dflow, skipR!80] (15.29,2.42) .. controls (15.7,2.05) and (16.6,2.05) .. (17.05,2.38);
\node[tinytxt, text=skipR, anchor=north] at (16.17,2.06) {needs \texttt{shell} $\to$ skip};
% budget bar
\draw[black!35, fill=white, rounded corners=1pt] (13.80,1.30) rectangle (17.35,1.66);
\fill[segA!85] (13.80,1.30) rectangle ++(0.72,0.36);
\fill[segB!85] (14.52,1.30) rectangle ++(0.93,0.36);
\fill[segC!85] (15.45,1.30) rectangle ++(0.83,0.36);
\fill[segD!85] (16.28,1.30) rectangle ++(0.54,0.36);
\fill[segE!85] (16.82,1.30) rectangle ++(0.43,0.36);
\node[tinytxt, text=white] at (14.16,1.48) {812};
\node[tinytxt, text=white] at (14.98,1.48) {1046};
\node[tinytxt, text=white] at (15.86,1.48) {933};
\node[tinytxt] at (15.55,1.00) {$\textstyle\sum_i c_i = 3{,}882 \le C_A$};
\draw[black!45, line width=0.5pt] (17.35,1.66) -- (17.35,1.80);
\node[tinytxt, anchor=south, text=black!55] at (17.30,1.78) {$C_A$};
% constraint pills
\foreach \x/\t in {14.20/{$k{\le}5$}, 15.20/{$T_i{\subseteq}T_A$}, 16.20/{risk}, 17.00/{hard}} {
  \node[fill=white, draw=pGreenB, rounded corners=3pt, inner sep=1.8pt, font=\tiny, text=black!60] at (\x,0.52) {\t\;{\color{pGreenB}\checkmark}};
}
% =============== inter-panel arrows ===============
\draw[fat] (4.13,1.7) -- (4.55,1.7);
\draw[fat] (8.63,1.7) -- (9.05,1.7);
\draw[fat] (13.13,1.7) -- (13.50,1.7);
\node[tinytxt, anchor=south] at (4.34,1.92) {$\rho_x$};
\node[tinytxt, anchor=south] at (8.84,1.92) {$\mathcal{C}_x$};
\node[tinytxt, anchor=south] at (13.32,1.92) {$p_i$};
\draw[flow] (1.7,3.75) -- (1.7,3.44);
\draw[flow] (14.9,3.75) -- (14.9,3.44);
% =============== Response strip ===============
\draw[panel, fill=pResp, draw=pRespB] (0,-1.72) rectangle (17.6,-0.35);
\node[fill=pRespB, text=white, rounded corners=3.5pt, inner sep=2.5pt, font=\tiny\bfseries] at (0.95,-0.35) {Response};
% elbow from P4 into bundle
\draw[flow] (15.5,-0.02) -- (15.5,-0.20) -- (1.9,-0.20) -- (1.9,-0.38);
\node[tinytxt, fill=pResp, draw=pRespB!70, rounded corners=3pt, inner sep=2.2pt] at (8.3,-0.20) {feasible bundle $B_5^\ast$ $\cdot$ feasibility guaranteed by construction};
% bundle chips
\node[card, anchor=west, inner sep=3.5pt] (bstar) at (0.35,-1.05) {
  \tikz{\foreach \x/\c in {0/segA,0.34/segB,0.68/segC,1.02/segD,1.36/segE}
    \draw[fill=\c!85, draw=black!20, rounded corners=1pt] (\x,0) rectangle ++(0.28,0.28);}\\[-1pt]
  {\tiny $B_5^\ast$: 5 services $\cdot$ 3{,}882 tok}};
\draw[flow] (3.45,-1.05) -- (3.95,-1.05);
% parcel with service chips packed inside
\IfFileExists{fig/icons/package.png}{%
\node[inner sep=0pt] at (4.35,-1.06) {\includegraphics[width=9mm]{fig/icons/package.png}};%
}{%
\foreach \x/\c in {4.13/segA, 4.26/segB, 4.39/segC, 4.52/segD} {
  \draw[fill=\c!85, draw=black!25, rounded corners=0.5pt] (\x,-0.93) rectangle ++(0.11,0.14);
}
\draw[fill=pOrangeB!30, draw=pOrangeB, line width=0.7pt] (4.05,-1.32) -- (4.65,-1.32) -- (4.60,-0.94) -- (4.10,-0.94) -- cycle;
\draw[pOrangeB, line width=0.7pt] (4.10,-0.94) -- (4.01,-0.84);
\draw[pOrangeB, line width=0.7pt] (4.60,-0.94) -- (4.69,-0.84);
}
\node[card, anchor=west, font=\tiny, text width=21mm] at (4.8,-1.05) {\textbf{compact package}\\ $P_x=\mathrm{Adapt}(x,B^\ast,C_A)$};
\draw[flow] (7.35,-1.05) -- (7.85,-1.05);
% small LLM agent robot
\IfFileExists{fig/icons/agent.png}{%
\node[inner sep=0pt] at (8.25,-1.04) {\includegraphics[width=8.5mm]{fig/icons/agent.png}};%
}{%
\draw[pBlueB, line width=0.6pt] (8.25,-0.81) -- (8.25,-0.73);
\fill[pBlueB] (8.25,-0.71) circle (0.035);
\draw[fill=pBlueB!22, draw=pBlueB, line width=0.7pt, rounded corners=2.5pt] (7.97,-1.28) rectangle (8.53,-0.81);
\fill[pBlueB] (8.11,-0.98) circle (0.05);
\fill[pBlueB] (8.39,-0.98) circle (0.05);
\draw[pBlueB, line width=0.7pt] (8.15,-1.12) .. controls (8.25,-1.20) .. (8.35,-1.12);
}
\node[card, anchor=west, font=\tiny, text width=17mm] at (8.7,-1.05) {\textbf{small LLM agent}\\ executes with $B^\ast$};
\draw[flow] (10.95,-1.05) -- (11.45,-1.05);
% rendered trend-report page
\IfFileExists{fig/icons/report.png}{%
\node[inner sep=0pt] at (11.85,-1.05) {\includegraphics[width=8.5mm]{fig/icons/report.png}};%
}{%
\draw[fill=white, draw=black!40, rounded corners=1pt] (11.55,-1.44) rectangle (12.15,-0.66);
\fill[pBlueB!65] (11.60,-0.79) rectangle (12.00,-0.73);
\draw[black!30, line width=0.4pt] (11.60,-0.88) -- (12.10,-0.88);
\draw[black!45, line width=0.5pt] (11.63,-1.38) -- (11.63,-0.98);
\draw[black!45, line width=0.5pt] (11.63,-1.38) -- (12.10,-1.38);
\fill[segB!65] (11.68,-1.38) rectangle ++(0.08,0.11);
\fill[segB!65] (11.80,-1.38) rectangle ++(0.08,0.18);
\fill[segB!65] (11.92,-1.38) rectangle ++(0.08,0.27);
\draw[skipR!85, line width=0.6pt] (11.67,-1.24) -- (11.80,-1.17) -- (11.93,-1.08) -- (12.06,-1.01);
\fill[skipR!85] (12.06,-1.01) circle (0.028);
\fill[cRisk] (12.14,-1.42) circle (0.075);
\node[text=white, font=\fontsize{4}{4}\selectfont, inner sep=0pt] at (12.14,-1.42) {\checkmark};
}
\node[card, anchor=west, font=\tiny, text width=29mm] at (12.3,-1.05) {\textbf{``Q3 trend report generated.''}\\ within budget $\cdot$ tools available\\ risk-gated: 0 QoS violations};
\draw[dflow] (16.4,-1.72) -- (16.4,-2.05) -- (1.0,-2.05);
\node[tinytxt, text=black!45, fill=white, inner sep=1.8pt] at (8.8,-2.05) {runtime feedback / QoS statistics (future extension)};
\end{tikzpicture}%

